Simplified Khovanov-Rozansky Chain Complexes of Open 2-braids

Motivated by the works of Krasner [arXiv:0801.4018] and Lobb [arXiv:1103.1412], we simplify the Khovanov-Rozansky chain complexes of open 2-braids. As an application, we show that, for a knot containing a "long" 2-braid, the sl(N) Rasmussen invariant of this knot depends linearly on the length of this 2-braid. We refine this result for (2,2k+1) cable knots and, as a simple corollary, compute the sl(2) Rasmussen invariants of (2,2k+1) cables of slice and amphicheiral knots.

==> Gamma-K.tex <==
\setlength{\unitlength}{1pt}
\begin{picture}(170,20)(-10,-20)

\put(-10,0){\small{$x_3$}}

\put(-10,-20){\small{$x_4$}}

\qbezier(0,0)(5,0)(10,-10)

\qbezier(0,-20)(5,-20),(10,-10)

\put(10,-10){\vector(1,-2){0}}

\put(10,-10){\vector(1,2){0}}


\put(135,2){\small{$x_1$}}

\put(135,-25){\small{$x_2$}}

\put(140,-1){\line(0,1){2}}

\put(140,-21){\line(0,1){2}}


\qbezier(130,-10)(135,-20)(140,-20)

\qbezier(130,-10)(135,0),(140,0)

\qbezier(140,0)(145,0)(150,-10)
\qbezier(150,-10)(155,-20)(160,-20)

\qbezier(140,-20)(145,-20),(149,-12)
\qbezier(151,-8)(155,0),(160,0)

\put(162,-20){\vector(1,0){0}}

\put(162,0){\vector(1,0){0}}

\linethickness{3pt}

\put(10,-10){\line(1,0){120}}

\end{picture}

==> K+2k+1.tex <==
\setlength{\unitlength}{1pt}
\begin{picture}(170,20)(-10,-20)

\put(-10,0){\small{$x_3$}}

\put(-10,-20){\small{$x_4$}}

\qbezier(0,0)(5,0)(10,-10)
\qbezier(10,-10)(15,-20)(20,-20)

\qbezier(0,-20)(5,-20),(9,-12)
\qbezier(11,-8)(15,0),(20,0)

\qbezier(20,0)(25,0)(30,-10)
\qbezier(30,-10)(35,-20)(40,-20)

\qbezier(20,-20)(25,-20),(29,-12)
\qbezier(31,-8)(35,0),(40,0)


\put(45,-12){$\cdots$}

\qbezier(60,0)(65,0)(70,-10)
\qbezier(70,-10)(75,-20)(80,-20)

\qbezier(60,-20)(65,-20),(69,-12)
\qbezier(71,-8)(75,0),(80,0)


\qbezier(80,0)(85,0)(90,-10)
\qbezier(90,-10)(95,-20)(100,-20)

\qbezier(80,-20)(85,-20),(89,-12)
\qbezier(91,-8)(95,0),(100,0)

\qbezier(100,0)(105,0)(110,-10)
\qbezier(110,-10)(115,-20)(120,-20)

\qbezier(100,-20)(105,-20),(109,-12)
\qbezier(111,-8)(115,0),(120,0)

\put(135,2){\small{$x_1$}}

\put(135,-25){\small{$x_2$}}

\put(140,-1){\line(0,1){2}}

\put(140,-21){\line(0,1){2}}

\qbezier(120,0)(125,0)(130,-10)
\qbezier(130,-10)(135,-20)(140,-20)

\qbezier(120,-20)(125,-20),(129,-12)
\qbezier(131,-8)(135,0),(140,0)

\qbezier(140,0)(145,0)(150,-10)
\qbezier(150,-10)(155,-20)(160,-20)

\qbezier(140,-20)(145,-20),(149,-12)
\qbezier(151,-8)(155,0),(160,0)

\put(162,-20){\vector(1,0){0}}

\put(162,0){\vector(1,0){0}}

\end{picture}

==> K+2k-1.tex <==
\setlength{\unitlength}{1pt}
\begin{picture}(170,20)(-10,-20)

\put(-10,0){\small{$x_3$}}

\put(-10,-20){\small{$x_4$}}

\qbezier(0,0)(5,0)(10,-10)
\qbezier(10,-10)(15,-20)(20,-20)

\qbezier(0,-20)(5,-20),(9,-12)
\qbezier(11,-8)(15,0),(20,0)

\qbezier(20,0)(25,0)(30,-10)
\qbezier(30,-10)(35,-20)(40,-20)

\qbezier(20,-20)(25,-20),(29,-12)
\qbezier(31,-8)(35,0),(40,0)


\put(45,-12){$\cdots$}

\qbezier(60,0)(65,0)(70,-10)
\qbezier(70,-10)(75,-20)(80,-20)

\qbezier(60,-20)(65,-20),(69,-12)
\qbezier(71,-8)(75,0),(80,0)


\qbezier(80,0)(85,0)(90,-10)
\qbezier(90,-10)(95,-20)(100,-20)

\qbezier(80,-20)(85,-20),(89,-12)
\qbezier(91,-8)(95,0),(100,0)

\qbezier(100,0)(105,0)(110,-10)
\qbezier(110,-10)(115,-20)(120,-20)

\qbezier(100,-20)(105,-20),(109,-12)
\qbezier(111,-8)(115,0),(120,0)

\put(122,-20){\vector(1,0){0}}

\put(122,0){\vector(1,0){0}}

\put(95,2){\small{$x_1$}}

\put(95,-25){\small{$x_2$}}

\put(100,-1){\line(0,1){2}}

\put(100,-21){\line(0,1){2}}

\end{picture}

==> K-2+1.tex <==
\setlength{\unitlength}{1pt}
\begin{picture}(80,20)(-10,-20)

\put(0,0){\line(1,0){20}}

\put(0,-20){\line(1,0){20}}

\qbezier(20,0)(25,0)(30,-10)
\qbezier(30,-10)(35,-20)(40,-20)

\qbezier(20,-20)(25,-20),(29,-12)
\qbezier(31,-8)(35,0),(40,0)

\put(40,0){\vector(1,0){20}}

\put(40,-20){\vector(1,0){20}}


\end{picture}

==> K-2-1.tex <==
\setlength{\unitlength}{1pt}
\begin{picture}(80,20)(-10,0)

\put(0,0){\line(1,0){20}}

\put(0,20){\line(1,0){20}}

\qbezier(20,0)(25,0)(30,10)
\qbezier(30,10)(35,20)(40,20)

\qbezier(20,20)(25,20),(29,12)
\qbezier(31,8)(35,0),(40,0)

\put(40,0){\vector(1,0){20}}

\put(40,20){\vector(1,0){20}}

\end{picture}

==> T+.tex <==
\setlength{\unitlength}{1pt}
\begin{picture}(140,20)(0,0)

\put(-2,20){\vector(-1,0){0}}

\qbezier(0,0)(5,0)(10,10)
\qbezier(10,10)(15,20)(20,20)

\qbezier(0,20)(5,20),(9,12)
\qbezier(11,8)(15,0),(20,0)

\qbezier(20,0)(25,0)(30,10)
\qbezier(30,10)(35,20)(40,20)

\qbezier(20,20)(25,20),(29,12)
\qbezier(31,8)(35,0),(40,0)

\qbezier(40,0)(45,0)(50,10)
\qbezier(50,10)(55,20)(60,20)

\qbezier(40,20)(45,20),(49,12)
\qbezier(51,8)(55,0),(60,0)

\qbezier(60,0)(65,0)(70,10)
\qbezier(70,10)(75,20)(80,20)

\qbezier(60,20)(65,20),(69,12)
\qbezier(71,8)(75,0),(80,0)

\put(82,0){\vector(1,0){0}}

\put(85,8){$\cdots$}

\put(98,20){\vector(-1,0){0}}

\qbezier(100,0)(105,0)(110,10)
\qbezier(110,10)(115,20)(120,20)

\qbezier(100,20)(105,20),(109,12)
\qbezier(111,8)(115,0),(120,0)

\qbezier(120,0)(125,0)(130,10)
\qbezier(130,10)(135,20)(140,20)

\qbezier(120,20)(125,20),(129,12)
\qbezier(131,8)(135,0),(140,0)

\put(142,0){\vector(1,0){0}}

\end{picture}

==> T-.tex <==
\setlength{\unitlength}{1pt}
\begin{picture}(140,20)(0,-20)

\put(-2,0){\vector(-1,0){0}}

\qbezier(0,0)(5,0)(10,-10)
\qbezier(10,-10)(15,-20)(20,-20)

\qbezier(0,-20)(5,-20),(9,-12)
\qbezier(11,-8)(15,0),(20,0)

\qbezier(20,0)(25,0)(30,-10)
\qbezier(30,-10)(35,-20)(40,-20)

\qbezier(20,-20)(25,-20),(29,-12)
\qbezier(31,-8)(35,0),(40,0)

\qbezier(40,0)(45,0)(50,-10)
\qbezier(50,-10)(55,-20)(60,-20)

\qbezier(40,-20)(45,-20),(49,-12)
\qbezier(51,-8)(55,0),(60,0)

\qbezier(60,0)(65,0)(70,-10)
\qbezier(70,-10)(75,-20)(80,-20)

\qbezier(60,-20)(65,-20),(69,-12)
\qbezier(71,-8)(75,0),(80,0)

\put(82,-20){\vector(1,0){0}}

\put(85,-12){$\cdots$}

\put(98,0){\vector(-1,0){0}}

\qbezier(100,0)(105,0)(110,-10)
\qbezier(110,-10)(115,-20)(120,-20)

\qbezier(100,-20)(105,-20),(109,-12)
\qbezier(111,-8)(115,0),(120,0)

\qbezier(120,0)(125,0)(130,-10)
\qbezier(130,-10)(135,-20)(140,-20)

\qbezier(120,-20)(125,-20),(129,-12)
\qbezier(131,-8)(135,0),(140,0)

\put(142,-20){\vector(1,0){0}}

\end{picture}

==> arcs-long-middle-marked.tex <==
\setlength{\unitlength}{1pt}
\begin{picture}(80,20)(-10,0)

\put(-10,20){\small{$x_3$}}

\put(-10,0){\small{$x_4$}}

\put(0,0){\vector(1,0){60}}

\put(0,20){\vector(1,0){60}}

\put(65,20){\small{$x_1$}}

\put(65,0){\small{$x_2$}}

\put(30,19){\line(0,1){2}}

\put(30,-1){\line(0,1){2}}

\put(25,22){\small{$x_5$}}

\put(25,-6){\small{$x_6$}}

\end{picture}

==> arcs-long-nomarking.tex <==
\setlength{\unitlength}{1pt}
\begin{picture}(80,20)(-10,0)


\put(0,0){\vector(1,0){60}}

\put(0,20){\vector(1,0){60}}


\end{picture}

==> arcs-long.tex <==
\setlength{\unitlength}{1pt}
\begin{picture}(80,20)(-10,0)

\put(-10,20){\small{$x_3$}}

\put(-10,0){\small{$x_4$}}

\put(0,0){\vector(1,0){60}}

\put(0,20){\vector(1,0){60}}

\put(65,20){\small{$x_1$}}

\put(65,0){\small{$x_2$}}

\end{picture}

==> arcs.tex <==
\setlength{\unitlength}{1pt}
\begin{picture}(50,20)(-10,0)

\put(-10,20){\small{$x_3$}}

\put(-10,0){\small{$x_4$}}

\put(0,0){\vector(1,0){30}}

\put(0,20){\vector(1,0){30}}

\put(35,20){\small{$x_1$}}

\put(35,0){\small{$x_2$}}

\end{picture}

==> b+.tex <==
\setlength{\unitlength}{1pt}
\begin{picture}(160,20)(-10,-20)

\put(-10,0){\small{$x_3$}}

\put(-10,-20){\small{$x_4$}}

\qbezier(0,0)(5,0)(10,-10)
\qbezier(10,-10)(15,-20)(20,-20)

\qbezier(0,-20)(5,-20),(9,-12)
\qbezier(11,-8)(15,0),(20,0)

\qbezier(20,0)(25,0)(30,-10)
\qbezier(30,-10)(35,-20)(40,-20)

\qbezier(20,-20)(25,-20),(29,-12)
\qbezier(31,-8)(35,0),(40,0)

\qbezier(40,0)(45,0)(50,-10)
\qbezier(50,-10)(55,-20)(60,-20)

\qbezier(40,-20)(45,-20),(49,-12)
\qbezier(51,-8)(55,0),(60,0)

\qbezier(60,0)(65,0)(70,-10)
\qbezier(70,-10)(75,-20)(80,-20)

\qbezier(60,-20)(65,-20),(69,-12)
\qbezier(71,-8)(75,0),(80,0)

\put(82,-20){\vector(1,0){0}}

\put(82,0){\vector(1,0){0}}

\put(85,-12){$\cdots$}



\qbezier(100,0)(105,0)(110,-10)
\qbezier(110,-10)(115,-20)(120,-20)

\qbezier(100,-20)(105,-20),(109,-12)
\qbezier(111,-8)(115,0),(120,0)

\qbezier(120,0)(125,0)(130,-10)
\qbezier(130,-10)(135,-20)(140,-20)

\qbezier(120,-20)(125,-20),(129,-12)
\qbezier(131,-8)(135,0),(140,0)

\put(142,-20){\vector(1,0){0}}

\put(142,0){\vector(1,0){0}}

\put(145,0){\small{$x_1$}}

\put(145,-20){\small{$x_2$}}

\end{picture}

==> b+2k+2.tex <==
\setlength{\unitlength}{1pt}
\begin{picture}(160,20)(-10,-20)

\put(-10,0){\small{$x_3$}}

\put(-10,-20){\small{$x_4$}}

\qbezier(0,0)(5,0)(10,-10)
\qbezier(10,-10)(15,-20)(20,-20)

\qbezier(0,-20)(5,-20),(9,-12)
\qbezier(11,-8)(15,0),(20,0)

\qbezier(20,0)(25,0)(30,-10)
\qbezier(30,-10)(35,-20)(40,-20)

\qbezier(20,-20)(25,-20),(29,-12)
\qbezier(31,-8)(35,0),(40,0)

\qbezier(40,0)(45,0)(50,-10)
\qbezier(50,-10)(55,-20)(60,-20)

\qbezier(40,-20)(45,-20),(49,-12)
\qbezier(51,-8)(55,0),(60,0)

\put(62,-20){\vector(1,0){0}}

\put(62,0){\vector(1,0){0}}

\put(65,-12){$\cdots$}

\qbezier(80,0)(85,0)(90,-10)
\qbezier(90,-10)(95,-20)(100,-20)

\qbezier(80,-20)(85,-20),(89,-12)
\qbezier(91,-8)(95,0),(100,0)

\put(100,-1){\line(0,1){2}}

\put(100,-21){\line(0,1){2}}

\put(95,2){\small{$x_5$}}

\put(95,-26){\small{$x_6$}}

\qbezier(100,0)(105,0)(110,-10)
\qbezier(110,-10)(115,-20)(120,-20)

\qbezier(100,-20)(105,-20),(109,-12)
\qbezier(111,-8)(115,0),(120,0)

\qbezier(120,0)(125,0)(130,-10)
\qbezier(130,-10)(135,-20)(140,-20)

\qbezier(120,-20)(125,-20),(129,-12)
\qbezier(131,-8)(135,0),(140,0)

\put(142,-20){\vector(1,0){0}}

\put(142,0){\vector(1,0){0}}

\put(145,0){\small{$x_1$}}

\put(145,-20){\small{$x_2$}}

\end{picture}

==> b+short.tex <==
\setlength{\unitlength}{1pt}
\begin{picture}(80,20)(-10,-20)

\put(-10,0){\small{$x_3$}}

\put(-10,-20){\small{$x_4$}}

\qbezier(0,0)(5,0)(10,-10)
\qbezier(10,-10)(15,-20)(20,-20)

\qbezier(0,-20)(5,-20),(9,-12)
\qbezier(11,-8)(15,0),(20,0)

\put(22,-20){\vector(1,0){0}}

\put(22,0){\vector(1,0){0}}

\put(25,-12){$\cdots$}

\qbezier(40,0)(45,0)(50,-10)
\qbezier(50,-10)(55,-20)(60,-20)

\qbezier(40,-20)(45,-20),(49,-12)
\qbezier(51,-8)(55,0),(60,0)


\put(62,-20){\vector(1,0){0}}

\put(62,0){\vector(1,0){0}}

\put(65,0){\small{$x_1$}}

\put(65,-20){\small{$x_2$}}

\end{picture}

==> b-.tex <==
\setlength{\unitlength}{1pt}
\begin{picture}(160,20)(-10,0)

\put(-10,20){\small{$x_3$}}

\put(-10,0){\small{$x_4$}}

\qbezier(0,0)(5,0)(10,10)
\qbezier(10,10)(15,20)(20,20)

\qbezier(0,20)(5,20),(9,12)
\qbezier(11,8)(15,0),(20,0)

\qbezier(20,0)(25,0)(30,10)
\qbezier(30,10)(35,20)(40,20)

\qbezier(20,20)(25,20),(29,12)
\qbezier(31,8)(35,0),(40,0)

\qbezier(40,0)(45,0)(50,10)
\qbezier(50,10)(55,20)(60,20)

\qbezier(40,20)(45,20),(49,12)
\qbezier(51,8)(55,0),(60,0)

\qbezier(60,0)(65,0)(70,10)
\qbezier(70,10)(75,20)(80,20)

\qbezier(60,20)(65,20),(69,12)
\qbezier(71,8)(75,0),(80,0)

\put(82,0){\vector(1,0){0}}

\put(82,20){\vector(1,0){0}}

\put(85,8){$\cdots$}

\qbezier(100,0)(105,0)(110,10)
\qbezier(110,10)(115,20)(120,20)

\qbezier(100,20)(105,20),(109,12)
\qbezier(111,8)(115,0),(120,0)

\qbezier(120,0)(125,0)(130,10)
\qbezier(130,10)(135,20)(140,20)

\qbezier(120,20)(125,20),(129,12)
\qbezier(131,8)(135,0),(140,0)

\put(142,0){\vector(1,0){0}}

\put(142,20){\vector(1,0){0}}

\put(145,20){\small{$x_1$}}

\put(145,0){\small{$x_2$}}

\end{picture}

==> crossing+.tex <==
\setlength{\unitlength}{1pt}
\begin{picture}(40,20)(-10,-20)

\put(-10,0){\small{$e_3$}}

\put(-10,-20){\small{$e_4$}}

\qbezier(0,0)(5,0)(10,-10)
\qbezier(10,-10)(15,-20)(20,-20)

\qbezier(0,-20)(5,-20),(9,-12)
\qbezier(11,-8)(15,0),(20,0)

\put(22,-20){\vector(1,0){0}}

\put(22,0){\vector(1,0){0}}


\put(25,0){\small{$e_1$}}

\put(25,-20){\small{$e_2$}}

\end{picture}

==> crossing-.tex <==
\setlength{\unitlength}{1pt}
\begin{picture}(40,20)(-10,0)

\put(-10,20){\small{$e_3$}}

\put(-10,0){\small{$e_4$}}

\qbezier(0,0)(5,0)(10,10)
\qbezier(10,10)(15,20)(20,20)

\qbezier(0,20)(5,20),(9,12)
\qbezier(11,8)(15,0),(20,0)

\put(22,20){\vector(1,0){0}}

\put(22,0){\vector(1,0){0}}


\put(25,20){\small{$e_1$}}

\put(25,0){\small{$e_2$}}

\end{picture}

==> de-twisting-1.tex <==
\setlength{\unitlength}{1pt}
\begin{picture}(70,20)(90,-20)

\qbezier(130,-10)(135,-20)(140,-20)

\qbezier(130,-10)(135,0),(140,0)

\qbezier(140,0)(145,0)(150,-10)
\qbezier(150,-10)(155,-20)(160,-20)

\qbezier(140,-20)(145,-20),(149,-12)
\qbezier(151,-8)(155,0),(160,0)

\linethickness{3pt}

\put(90,-10){\line(1,0){40}}

\end{picture}

==> de-twisting-2.tex <==
\setlength{\unitlength}{1pt}
\begin{picture}(70,40)(10,-10)

\qbezier(50,10)(50,20)(62,20)

\qbezier(50,10)(50,0)(62,0)

\put(62,20){\line(1,0){18}}

\put(62,0){\line(1,0){18}}

\linethickness{3pt}

\put(10,10){\line(1,0){40}}

\end{picture}

==> fork-11.tex <==
\setlength{\unitlength}{1pt}
\begin{picture}(70,40)(10,-10)

\qbezier(50,10)(50,20)(62,20)

\qbezier(50,10)(50,0)(62,0)

\put(68,20){\line(1,0){12}}

\put(68,0){\line(1,0){12}}

\put(65,-10){\line(0,1){40}}

\linethickness{3pt}

\put(10,10){\line(1,0){40}}

\end{picture}

==> fork-12.tex <==
\setlength{\unitlength}{1pt}
\begin{picture}(70,40)(10,-10)

\qbezier(50,10)(50,20)(62,20)

\qbezier(50,10)(50,0)(62,0)

\put(62,20){\line(1,0){18}}

\put(62,0){\line(1,0){18}}

\put(30,-10){\line(0,1){40}}

\linethickness{3pt}

\put(10,10){\line(1,0){16}}

\put(34,10){\line(1,0){16}}

\end{picture}

==> fork-31.tex <==
\setlength{\unitlength}{1pt}
\begin{picture}(70,40)(10,-10)

\qbezier(50,10)(50,20)(62,20)

\qbezier(50,10)(50,0)(62,0)

\put(68,20){\line(1,0){12}}

\put(68,0){\line(1,0){12}}

\linethickness{3pt}

\put(65,-10){\line(0,1){40}}

\put(10,10){\line(1,0){40}}

\end{picture}

==> fork-32.tex <==
\setlength{\unitlength}{1pt}
\begin{picture}(70,40)(10,-10)

\qbezier(50,10)(50,20)(62,20)

\qbezier(50,10)(50,0)(62,0)

\put(62,20){\line(1,0){18}}

\put(62,0){\line(1,0){18}}

\linethickness{3pt}

\put(30,-10){\line(0,1){40}}

\put(10,10){\line(1,0){16}}

\put(34,10){\line(1,0){16}}

\end{picture}

==> right-virtual-crossing.tex <==
\setlength{\unitlength}{1pt}
\begin{picture}(80,20)(-10,0)

\put(-10,20){\small{$x_3$}}

\put(-10,0){\small{$x_4$}}

\put(0,0){\vector(1,0){20}}

\put(0,20){\vector(1,0){20}}


\qbezier(20,20)(40,20)(50,10)

\qbezier(20,0)(40,0)(50,10)

\put(50,10){\circle{4}}

\put(35,17){\line(0,1){2}}

\put(35,1){\line(0,1){2}}

\put(30,22){\small{$x_5$}}

\put(30,-6){\small{$x_6$}}


\put(50,10){\vector(1,1){10}}

\put(50,10){\vector(1,-1){10}}

\put(65,20){\small{$x_1$}}

\put(65,0){\small{$x_2$}}

\end{picture}

==> virtual-crossing.tex <==
\setlength{\unitlength}{1pt}
\begin{picture}(50,20)(-10,0)

\put(-10,20){\small{$x_3$}}

\put(-10,0){\small{$x_4$}}

\put(0,0){\vector(3,2){30}}

\put(0,20){\vector(3,-2){30}}

\put(15,10){\circle{4}}

\put(35,20){\small{$x_1$}}

\put(35,0){\small{$x_2$}}

\end{picture}

==> wide-edge-gornik.tex <==
\setlength{\unitlength}{1pt}
\begin{picture}(50,20)(-10,0)

\put(-10,20){\small{$e_3$}}

\put(-10,0){\small{$e_4$}}

\put(0,0){\vector(1,1){10}}

\put(0,20){\vector(1,-1){10}}

\put(20,10){\vector(1,1){10}}

\put(20,10){\vector(1,-1){10}}

\put(35,20){\small{$e_1$}}

\put(35,0){\small{$e_2$}}

\linethickness{3pt}

\put(10,10){\line(1,0){10}}

\end{picture}

==> wide-edge-left.tex <==
\setlength{\unitlength}{1pt}
\begin{picture}(80,20)(-10,0)

\put(-10,20){\small{$x_3$}}

\put(-10,0){\small{$x_4$}}

\put(0,0){\vector(1,1){10}}

\put(0,20){\vector(1,-1){10}}


\qbezier(20,10)(20,20)(40,20)

\qbezier(20,10)(20,0)(40,0)

\put(30,18){\line(0,1){2}}

\put(30,0){\line(0,1){2}}

\put(25,22){\small{$x_5$}}

\put(25,-6){\small{$x_6$}}


\put(40,20){\vector(1,0){20}}

\put(40,0){\vector(1,0){20}}

\put(65,20){\small{$x_1$}}

\put(65,0){\small{$x_2$}}

\linethickness{3pt}

\put(10,10){\line(1,0){10}}

\end{picture}

==> wide-edge-long-closed.tex <==
\setlength{\unitlength}{1pt}
\begin{picture}(80,20)(-10,0)

\qbezier(0,20)(-10,30)(30,30)

\qbezier(0,0)(-10,-10)(30,-10)

\put(0,0){\vector(1,1){10}}

\put(0,20){\vector(1,-1){10}}

\put(50,10){\vector(1,1){10}}

\put(50,10){\vector(1,-1){10}}

\put(65,20){\small{$x_1$}}

\put(65,0){\small{$x_2$}}

\qbezier(60,20)(70,30)(30,30)

\qbezier(60,0)(70,-10)(30,-10)

\linethickness{3pt}

\put(10,10){\line(1,0){40}}

\end{picture}

==> wide-edge-long-split-closed.tex <==
\setlength{\unitlength}{1pt}
\begin{picture}(80,40)(-10,-10)

\qbezier(0,20)(-10,30)(30,30)

\qbezier(0,0)(-10,-10)(30,-10)

\put(0,0){\vector(1,1){10}}

\put(0,20){\vector(1,-1){10}}


\qbezier(20,10)(30,30)(40,10)

\qbezier(20,10)(30,-10)(40,10)

\put(40,10){\vector(1,-2){0}}

\put(40,10){\vector(1,2){0}}

\put(30,19){\line(0,1){2}}

\put(30,-1){\line(0,1){2}}

\put(25,22){\small{$x_5$}}

\put(25,-6){\small{$x_6$}}


\put(50,10){\vector(1,1){10}}

\put(50,10){\vector(1,-1){10}}

\put(65,20){\small{$x_1$}}

\put(65,0){\small{$x_2$}}

\qbezier(60,20)(70,30)(30,30)

\qbezier(60,0)(70,-10)(30,-10)

\linethickness{3pt}

\put(10,10){\line(1,0){10}}

\put(40,10){\line(1,0){10}}

\end{picture}

==> wide-edge-long-split.tex <==
\setlength{\unitlength}{1pt}
\begin{picture}(80,20)(-10,0)

\put(-10,20){\small{$x_3$}}

\put(-10,0){\small{$x_4$}}

\put(0,0){\vector(1,1){10}}

\put(0,20){\vector(1,-1){10}}


\qbezier(20,10)(30,30)(40,10)

\qbezier(20,10)(30,-10)(40,10)

\put(40,10){\vector(1,-2){0}}

\put(40,10){\vector(1,2){0}}

\put(30,19){\line(0,1){2}}

\put(30,-1){\line(0,1){2}}

\put(25,22){\small{$x_5$}}

\put(25,-6){\small{$x_6$}}


\put(50,10){\vector(1,1){10}}

\put(50,10){\vector(1,-1){10}}

\put(65,20){\small{$x_1$}}

\put(65,0){\small{$x_2$}}

\linethickness{3pt}

\put(10,10){\line(1,0){10}}

\put(40,10){\line(1,0){10}}

\end{picture}

==> wide-edge-right.tex <==
\setlength{\unitlength}{1pt}
\begin{picture}(80,20)(-10,0)

\put(-10,20){\small{$x_3$}}

\put(-10,0){\small{$x_4$}}

\put(0,0){\vector(1,0){20}}

\put(0,20){\vector(1,0){20}}


\qbezier(20,20)(40,20)(40,10)

\qbezier(20,0)(40,0)(40,10)

\put(30,18){\line(0,1){2}}

\put(30,0){\line(0,1){2}}

\put(25,22){\small{$x_5$}}

\put(25,-6){\small{$x_6$}}


\put(50,10){\vector(1,1){10}}

\put(50,10){\vector(1,-1){10}}

\put(65,20){\small{$x_1$}}

\put(65,0){\small{$x_2$}}

\linethickness{3pt}

\put(40,10){\line(1,0){10}}

\end{picture}

==> wide-edge-virtual-crossing.tex <==
\setlength{\unitlength}{1pt}
\begin{picture}(80,20)(-10,0)

\put(-10,20){\small{$x_3$}}

\put(-10,0){\small{$x_4$}}

\put(0,0){\vector(1,1){10}}

\put(0,20){\vector(1,-1){10}}


\qbezier(20,10)(35,25)(50,10)

\qbezier(20,10)(35,-5)(50,10)

\put(50,10){\circle{4}}

\put(35,16.5){\line(0,1){2}}

\put(35,1.5){\line(0,1){2}}

\put(30,22){\small{$x_5$}}

\put(30,-6){\small{$x_6$}}


\put(50,10){\vector(1,1){10}}

\put(50,10){\vector(1,-1){10}}

\put(65,20){\small{$x_1$}}

\put(65,0){\small{$x_2$}}

\linethickness{3pt}

\put(10,10){\line(1,0){10}}

\end{picture}

==> wide-edge.tex <==
\setlength{\unitlength}{1pt}
\begin{picture}(50,20)(-10,0)

\put(-10,20){\small{$x_3$}}

\put(-10,0){\small{$x_4$}}

\put(0,0){\vector(1,1){10}}

\put(0,20){\vector(1,-1){10}}

\put(20,10){\vector(1,1){10}}

\put(20,10){\vector(1,-1){10}}

\put(35,20){\small{$x_1$}}

\put(35,0){\small{$x_2$}}

\linethickness{3pt}

\put(10,10){\line(1,0){10}}

\end{picture}
